Energy Considerations for Large Pretrained Neural Networks

Increasingly complex neural network architectures have achieved phenomenal performance. However, these complex models require massive computational resources that consume substantial amounts of electricity, which highlights the potential environmental impact of such models. Previous studies have demonstrated that substantial redundancies exist in large pre-trained models. However, previous work has primarily focused on compressing models while retaining comparable model performance, and the direct impact on electricity consumption appears to have received relatively little attention. By quantifying the energy usage associated with both uncompressed and compressed models, we investigate compression as a means of reducing electricity consumption. We consider nine different pre-trained models, ranging in size from 8M parameters to 138M parameters. To establish a baseline, we first train each model without compression and record the electricity usage and time required during training, along with other relevant statistics. We then apply three compression techniques: Steganographic capacity reduction, pruning, and low-rank factorization. In each of the resulting cases, we again measure the electricity usage, training time, model accuracy, and so on. We find that pruning and low-rank factorization offer no significant improvements with respect to energy usage or other related statistics, while steganographic capacity reduction provides major benefits in almost every case. We discuss the significance of these findings.

==> figures/energyAccuracy2.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfplotsset{Name/.style={
            % use the `nodes near coords` for that
            nodes near coords,
            nodes near coords style={
                % they shouldn't show any value ...
                coordinate,
                % but store coordinate labels which can later be used
                name=#1\coordindex,
            },
        },
    }
\begin{axis}[
        width  = 1.0*\textwidth,
        height = 8.5cm,
        ymin=0.0, ymax=9.0,
        ytick={0, 1, 2, 3, 4, 5, 6, 7, 8},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=7.0pt,
        axis y line*=left,
        ylabel = {Energy consumption (kWh)},
        ylabel style = {scale = 0.85},
        symbolic x coords={A, B, C, D, E, F, G, H, I},
        xticklabels={AlexNet, ResNet18, ResNet34, ResNet50, ResNet101, InceptionV3, DenseNet121, VGG16, ConvNeXt},
	y tick label style={scale = 0.85,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
        xtick = data,
        x tick label style={scale=0.825,
        		rotate=60,
		anchor=north east,
		inner sep=0mm
		},
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.7, color=black, opacity=1.0,
        								   anchor=west, 
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        enlarge x limits=0.07,
        legend columns=-1,
        legend cell align=left,
%        legend pos=north west,
        legend style={at={(1.0,1.1)},
%        legend style={at={(1.0225,1.1)},
	        nodes={scale=0.85},% text in legend
        },
]
\addplot [fill=blue,opacity=0.50]
coordinates {
(A, 1.26)
(B, 1.79)
(C, 2.27)
(D, 4.84)
(E, 5.70)
(F, 4.75)
(G, 5.01)
(H, 4.58)
(I, 7.18)
};
%\addlegendentry{Baseline\hspace*{0.075in}}
\addlegendentry{Baseline}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.82)
(B, 1.45)
(C, 1.24)
(D, 2.22)
(E, 2.85)
(F, 2.67)
(G, 2.92)
(H, 2.09)
(I, 2.60)
};
%\addlegendentry{Steganographic capacity\hspace*{0.075in}}
\addlegendentry{Steganographic capacity}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(A, 0.84)
(B, 2.29)
(C, 1.98)
(D, 4.89)
(E, 6.26)
(F, 5.44)
(G, 4.90)
(H, 5.82)
(I, 7.66)
};
%\addlegendentry{Pruning\hspace*{0.075in}}
\addlegendentry{Pruning}
\addplot [fill=green,opacity=1.00]
coordinates {
(A, 0.75)
(B, 2.18)
(C, 2.72)
(D, 4.13)
(E, 5.70)
(F, 5.65)
(G, 5.10)
(H, 5.11)
(I, 6.82)
};
%\addlegendentry{Low-rank factorization\hspace*{0.075in}}
\addlegendentry{Low-rank factorization}
\addlegendentry{Accuracy}
%\addlegendimage{line legend, mark=*, thick, black, smooth, domain=0:2.1}
\addlegendimage{line legend, no markers, very thick, black, smooth}
\end{axis}
\begin{axis}[
        width  = 1.0*\textwidth,
        height = 8.5cm,
%        ymin=0.30, ymax=1.30,
        ymin=0.30, ymax=0.95,
%        ytick={0.30, 0.35, 0.40, 0.45, 0.50, 0.55, 0.60, 0.65, 0.70, 0.75, 0.80, 0.85, 0.90},
        ytick={0.30, 0.40, 0.50, 0.60, 0.70, 0.80, 0.90},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=7.0pt,
        axis y line*=right,
        ylabel = {Accuracy},
        ylabel style = {scale = 0.85},
        symbolic x coords={A, B, C, D, E, F, G, H, I},
%        xticklabels={AlexNet, ResNet18, ResNet34, ResNet50, ResNet101, InceptionV3, DenseNet121, VGG16, ConvNeXt},
        xticklabels=\empty,
        only marks,
	y tick label style={scale = 0.85,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%        xtick = data,
%        x tick label style={scale=0.85,
%        		rotate=60,
%		anchor=north east,
%		inner sep=0mm
%		},
 %       nodes near coords,
%        every node near coord/.append style={rotate=90, scale=0.7,
%        								   anchor=west, 
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%								   precision=3
%								},
        enlarge x limits=0.07,
%        mark options = {scale=1.0, mark=*},
%        mark options = {scale=0.0, mark=*, xshift=\pgfkeysvalueof{/pgf/bar shift}},
%        legend cell align=left,
%        legend pos=north west,
%        legend style={at={(0.1575,0.88)},
%	        nodes={scale=0.85},% text in legend
%        },
]
%\addplot [fill=black,opacity=1.00]
\addplot [Name=a]
coordinates {
(A, 0.511)
(B, 0.646)
(C, 0.681)
(D, 0.726)
(E, 0.741)
(F, 0.746)
(G, 0.699)
(H, 0.655)
(I, 0.802)
};
\addplot [Name=b]
coordinates {
(A, 0.511)
(B, 0.633)
(C, 0.676)
(D, 0.718)
(E, 0.740)
(F, 0.745)
(G, 0.688)
(H, 0.666)
(I, 0.808)
};
\addplot [Name=c]
coordinates {
(A, 0.525)
(B, 0.637)
(C, 0.674)
(D, 0.730)
(E, 0.730)
(F, 0.731)
(G, 0.678)
(H, 0.616)
(I, 0.804)
};
\addplot [Name=d]
coordinates {
(A, 0.524)
(B, 0.600)
(C, 0.689)
(D, 0.702)
(E, 0.726)
(F, 0.731)
(G, 0.690)
(H, 0.639)
(I, 0.802)
};
%%%%% A
\node (my1) [circle, thick, fill=blue, fill opacity=0.50, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: A,0.511) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: A,0.511) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: A,0.525) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: A,0.524) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% B
\node (my1) [circle, thick, fill=blue,  fill opacity=0.50, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: B,0.646) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: B,0.633) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: B,0.637) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: B,0.600) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% C
\node (my1) [circle, thick, fill=blue,  fill opacity=0.50, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: C,0.681) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: C,0.676) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: C,0.674) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: C,0.689) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% D
\node (my1) [circle, thick, fill=blue,  fill opacity=0.50, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: D,0.726) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: D,0.718) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: D,0.730) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: D,0.702) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% E
\node (my1) [circle, thick, fill=blue,  fill opacity=0.50, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: E,0.741) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: E,0.740) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: E,0.730) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: E,0.726) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% F
\node (my1) [circle, thick, fill=blue,  fill opacity=0.50, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: F,0.746) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: F,0.745) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: F,0.731) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: F,0.731) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% G
\node (my1) [circle, thick, fill=blue,  fill opacity=0.50, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: G,0.699) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: G,0.688) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: G,0.678) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: G,0.690) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% H
\node (my1) [circle, thick, fill=blue,  fill opacity=0.50, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: H,0.655) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: H,0.666) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: H,0.616) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: H,0.639) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% I
\node (my1) [circle, thick, fill=blue,  fill opacity=0.00, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: I,0.802) {};% fill opacity=0.00 when circle overlaps bar
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: I,0.808) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: I,0.804) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: I,0.802) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%%
%\draw (axis A,0.511) circle [blue, radius=1];
\end{axis}
% \foreach \i in {0,1,2,3,4,5,6,7,8}{
%    \draw [thick, smooth, black, shorten >= 12.5pt, shorten <= 12.5pt] (a\i) -- (b\i) -- (c\i) -- (d\i);
%        \draw [thick, black, shorten <= 12.5pt] (a\i) -- (b\i);
%        \draw [thick, black] (b\i) -- (c\i);
%        \draw [thick, black, shorten >= 12.5pt] (c\i) -- (d\i);
%    }
\end{tikzpicture}


==> figures/epochsAccuracy.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfplotsset{Name/.style={
            % use the `nodes near coords` for that
            nodes near coords,
            nodes near coords style={
                % they shouldn't show any value ...
                coordinate,
                % but store coordinate labels which can later be used
                name=#1\coordindex,
            },
        },
    }
\begin{axis}[
        width  = 1.0*\textwidth,
        height = 8.5cm,
        ymin=0.0, ymax=0.95,
        ytick={0, 0.10, 0.20, 0.30, 0.40, 0.50, 0.60, 0.70, 0.80},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=7.0pt,
        axis y line*=left,
        ylabel = {Accuracy},
        ylabel style = {scale = 0.85},
        symbolic x coords={A, B, C, D, E, F, G, H, I},
        xticklabels={AlexNet, ResNet18, ResNet34, ResNet50, ResNet101, InceptionV3, DenseNet121, VGG16, ConvNeXt},
	y tick label style={scale = 0.85,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
        xtick = data,
        x tick label style={scale=0.825,
        		rotate=60,
		anchor=north east,
		inner sep=0mm
		},
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.7, color=black, opacity=1.0,
        								   anchor=west, 
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=4},
        enlarge x limits=0.07,
        legend columns=-1,
        legend cell align=left,
%        legend pos=north west,
        legend style={at={(1.0,1.1)},
%        legend style={at={(1.0225,1.1)},
	        nodes={scale=0.8725},% text in legend
        },
]
\addplot [fill=blue,fill opacity=0.50]
coordinates {
(A, 0.5108)
(B, 0.6460)
(C, 0.6810)
(D, 0.7260)
(E, 0.7410)
(F, 0.7464)
(G, 0.6988)
(H, 0.6546)
(I, 0.8020)
};
%\addlegendentry{Baseline\hspace*{0.075in}}
\addlegendentry{Baseline}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.5112)
(B, 0.6334)
(C, 0.6762)
(D, 0.7182)
(E, 0.7402)
(F, 0.7454)
(G, 0.6882)
(H, 0.6656)
(I, 0.8080)
};
%\addlegendentry{Steganographic capacity\hspace*{0.075in}}
\addlegendentry{Steganographic capacity}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(A, 0.5250)
(B, 0.6366)
(C, 0.6744)
(D, 0.7298)
(E, 0.7304)
(F, 0.7314)
(G, 0.6784)
(H, 0.6160)
(I, 0.8043)
};
%\addlegendentry{Pruning\hspace*{0.075in}}
\addlegendentry{Pruning}
\addplot [fill=green,opacity=1.00]
coordinates {
(A, 0.5240)
(B, 0.6002)
(C, 0.6890)
(D, 0.7018)
(E, 0.7256)
(F, 0.7312)
(G, 0.6896)
(H, 0.6390)
(I, 0.8017)
};
%\addlegendentry{Low-rank factorization\hspace*{0.075in}}
\addlegendentry{Low-rank factorization}
\addlegendentry{Epochs}
%\addlegendimage{line legend, mark=*, thick, black, smooth, domain=0:2.1}
\addlegendimage{line legend, no markers, very thick, black, smooth}
\end{axis}
\begin{axis}[
        width  = 1.0*\textwidth,
        height = 8.5cm,
%        ymin=0.30, ymax=1.30,
        ymin=0, ymax=20,
        ytick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=7.0pt,
        axis y line*=right,
        ylabel = {Number of epochs},
        ylabel style = {scale = 0.85},
        symbolic x coords={A, B, C, D, E, F, G, H, I},
%        xticklabels={AlexNet, ResNet18, ResNet34, ResNet50, ResNet101, InceptionV3, DenseNet121, VGG16, ConvNeXt},
        xticklabels=\empty,
        only marks,
	y tick label style={scale = 0.85,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%        xtick = data,
%        x tick label style={scale=0.85,
%        		rotate=60,
%		anchor=north east,
%		inner sep=0mm
%		},
 %       nodes near coords,
%        every node near coord/.append style={rotate=90, scale=0.7,
%        								   anchor=west, 
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%								   precision=3
%								},
        enlarge x limits=0.07,
%        mark options = {scale=1.0, mark=*},
%        mark options = {scale=0.0, mark=*, xshift=\pgfkeysvalueof{/pgf/bar shift}},
%        legend cell align=left,
%        legend pos=north west,
%        legend style={at={(0.1575,0.88)},
%	        nodes={scale=0.85},% text in legend
%        },
]
%\addplot [fill=black,opacity=1.00]
\addplot [Name=a]
coordinates {
(A, 8)
(B, 11)
(C, 11)
(D, 11)
(E, 8)
(F, 8)
(G, 11)
(H, 7)
(I, 5)
};
\addplot [Name=b]
coordinates {
(A, 9)
(B, 15)
(C, 11)
(D, 12)
(E, 9)
(F, 8)
(G, 11)
(H, 6)
(I, 6)
};
\addplot [Name=c]
coordinates {
(A, 10)
(B, 18)
(C, 10)
(D, 12)
(E, 9)
(F, 9)
(G, 11)
(H, 10)
(I, 6)
};
\addplot [Name=d]
coordinates {
(A, 9)
(B, 17)
(C, 12)
(D, 10)
(E, 9)
(F, 9)
(G, 11)
(H, 8)
(I, 5)
};
%%%%% A
\node (my1) [circle, thick, fill=blue, fill opacity=0.00, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: A,8) {};% fill opacity=0.50 if not overlapping with bar graph
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: A,9) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: A,10) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: A,9) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% B
\node (my1) [circle, thick, fill=blue, fill opacity=0.00, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: B,11) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: B,15) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: B,18) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: B,17) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% C
\node (my1) [circle, thick, fill=blue, fill opacity=0.00, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: C,11) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: C,11) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: C,10) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: C,12) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% D
\node (my1) [circle, thick, fill=blue, fill opacity=0.00, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: D,11) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: D,12) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: D,12) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: D,10) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% E
\node (my1) [circle, thick, fill=blue, fill opacity=0.00, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: E,8) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: E,9) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: E,9) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: E,9) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% F
\node (my1) [circle, thick, fill=blue, fill opacity=0.00, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: F,8) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: F,8) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: F,9) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: F,9) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% G
\node (my1) [circle, thick, fill=blue, fill opacity=0.00, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: G,11) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: G,11) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: G,11) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: G,11) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% H
\node (my1) [circle, thick, fill=blue, fill opacity=0.00, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: H,7) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: H,6) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: H,10) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: H,8) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% I
\node (my1) [circle, thick, fill=blue, fill opacity=0.00, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: I,5) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: I,6) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: I,6) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: I,5) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%%
%\draw (axis A,0.511) circle [blue, radius=1];
\end{axis}
% \foreach \i in {0,1,2,3,4,5,6,7,8}{
%    \draw [thick, smooth, black, shorten >= 12.5pt, shorten <= 12.5pt] (a\i) -- (b\i) -- (c\i) -- (d\i);
%        \draw [thick, black, shorten <= 12.5pt] (a\i) -- (b\i);
%        \draw [thick, black] (b\i) -- (c\i);
%        \draw [thick, black, shorten >= 12.5pt] (c\i) -- (d\i);
%    }
\end{tikzpicture}


==> figures/epochsEnergy.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfplotsset{Name/.style={
            % use the `nodes near coords` for that
            nodes near coords,
            nodes near coords style={
                % they shouldn't show any value ...
                coordinate,
                % but store coordinate labels which can later be used
                name=#1\coordindex,
            },
        },
    }
\begin{axis}[
        width  = 1.0*\textwidth,
        height = 8.5cm,
        ymin=0.0, ymax=1.625,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.00, 1.20, 1.40},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=7.0pt,
        axis y line*=left,
        ylabel = {Energy consumption per epoch (kWh)},
        ylabel style = {scale = 0.85},
        symbolic x coords={A, B, C, D, E, F, G, H, I},
        xticklabels={AlexNet, ResNet18, ResNet34, ResNet50, ResNet101, InceptionV3, DenseNet121, VGG16, ConvNeXt},
	y tick label style={scale = 0.85,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
        xtick = data,
        x tick label style={scale=0.825,
        		rotate=60,
		anchor=north east,
		inner sep=0mm
		},
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.7, color=black, opacity=1.0,
        								   anchor=west, 
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        enlarge x limits=0.07,
        legend columns=-1,
        legend cell align=left,
%        legend pos=north west,
        legend style={at={(1.0,1.1)},
%        legend style={at={(1.0225,1.1)},
	        nodes={scale=0.8725},% text in legend
        },
]
\addplot [fill=blue, fill opacity=0.50]
coordinates {
(A, 0.16)
(B, 0.16)
(C, 0.21)
(D, 0.71)
(E, 0.71)
(F, 0.59)
(G, 0.46)
(H, 0.65)
(I, 1.44)
};
%\addlegendentry{Baseline\hspace*{0.075in}}
\addlegendentry{Baseline}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 0.09)
(B, 0.10)
(C, 0.11)
(D, 0.32)
(E, 0.32)
(F, 0.33)
(G, 0.27)
(H, 0.35)
(I, 0.43)
};
%\addlegendentry{Steganographic capacity\hspace*{0.075in}}
\addlegendentry{Steganographic capacity}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(A, 0.08)
(B, 0.13)
(C, 0.20)
(D, 0.70)
(E, 0.70)
(F, 0.61)
(G, 0.45)
(H, 0.58)
(I, 1.28)
};
%\addlegendentry{Pruning\hspace*{0.075in}}
\addlegendentry{Pruning}
\addplot [fill=green,opacity=1.00]
coordinates {
(A, 0.08)
(B, 0.13)
(C, 0.23)
(D, 0.63)
(E, 0.63)
(F, 0.63)
(G, 0.46)
(H, 0.64)
(I, 1.36)
};
%\addlegendentry{Low-rank factorization\hspace*{0.075in}}
\addlegendentry{Low-rank factorization}
\addlegendentry{Epochs}
%\addlegendimage{line legend, mark=*, thick, black, smooth, domain=0:2.1}
\addlegendimage{line legend, no markers, very thick, black, smooth}
\end{axis}
\begin{axis}[
        width  = 1.0*\textwidth,
        height = 8.5cm,
%        ymin=0.30, ymax=1.30,
        ymin=0, ymax=20,
        ytick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=7.0pt,
        axis y line*=right,
        ylabel = {Number of epochs},
        ylabel style = {scale = 0.85},
        symbolic x coords={A, B, C, D, E, F, G, H, I},
%        xticklabels={AlexNet, ResNet18, ResNet34, ResNet50, ResNet101, InceptionV3, DenseNet121, VGG16, ConvNeXt},
        xticklabels=\empty,
        only marks,
	y tick label style={scale = 0.85,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%        xtick = data,
%        x tick label style={scale=0.85,
%        		rotate=60,
%		anchor=north east,
%		inner sep=0mm
%		},
 %       nodes near coords,
%        every node near coord/.append style={rotate=90, scale=0.7,
%        								   anchor=west, 
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%								   precision=3
%								},
        enlarge x limits=0.07,
%        mark options = {scale=1.0, mark=*},
%        mark options = {scale=0.0, mark=*, xshift=\pgfkeysvalueof{/pgf/bar shift}},
%        legend cell align=left,
%        legend pos=north west,
%        legend style={at={(0.1575,0.88)},
%	        nodes={scale=0.85},% text in legend
%        },
]
%\addplot [fill=black,opacity=1.00]
\addplot [Name=a]
coordinates {
(A, 8)
(B, 11)
(C, 11)
(D, 11)
(E, 8)
(F, 8)
(G, 11)
(H, 7)
(I, 5)
};
\addplot [Name=b]
coordinates {
(A, 9)
(B, 15)
(C, 11)
(D, 12)
(E, 9)
(F, 8)
(G, 11)
(H, 6)
(I, 6)
};
\addplot [Name=c]
coordinates {
(A, 10)
(B, 18)
(C, 10)
(D, 12)
(E, 9)
(F, 9)
(G, 11)
(H, 10)
(I, 6)
};
\addplot [Name=d]
coordinates {
(A, 9)
(B, 17)
(C, 12)
(D, 10)
(E, 9)
(F, 9)
(G, 11)
(H, 8)
(I, 5)
};
%%%%% A
\node (my1) [circle, thick, fill=blue, fill opacity=0.50, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: A,8) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: A,9) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: A,10) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: A,9) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% B
\node (my1) [circle, thick, fill=blue, fill opacity=0.50, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: B,11) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: B,15) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: B,18) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: B,17) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% C
\node (my1) [circle, thick, fill=blue, fill opacity=0.50, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: C,11) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: C,11) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: C,10) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: C,12) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% D
\node (my1) [circle, thick, fill=blue, fill opacity=0.50, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: D,11) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: D,12) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: D,12) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: D,10) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% E
\node (my1) [circle, thick, fill=blue, fill opacity=0.00, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: E,8) {};% fill opacity=0.00 when circle ovrlaps with bar 
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: E,9) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: E,9) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: E,9) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% F
\node (my1) [circle, thick, fill=blue, fill opacity=0.50, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: F,8) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: F,8) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: F,9) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: F,9) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% G
\node (my1) [circle, thick, fill=blue, fill opacity=0.50, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: G,11) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: G,11) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: G,11) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: G,11) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% H
\node (my1) [circle, thick, fill=blue, fill opacity=0.00, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: H,7) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: H,6) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: H,10) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: H,8) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%% I
\node (my1) [circle, thick, fill=blue, fill opacity=0.00, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, 
	xshift=-15.5pt] at (axis cs: I,5) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-7.25pt] at (axis cs: I,6) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=7.25pt] at (axis cs: I,6) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.5pt] at (axis cs: I,5) {};
\draw [very thick, black] (my1) -- (my2) -- (my3) -- (my4);
%%%%%
%\draw (axis A,0.511) circle [blue, radius=1];
\end{axis}
% \foreach \i in {0,1,2,3,4,5,6,7,8}{
%    \draw [thick, smooth, black, shorten >= 12.5pt, shorten <= 12.5pt] (a\i) -- (b\i) -- (c\i) -- (d\i);
%        \draw [thick, black, shorten <= 12.5pt] (a\i) -- (b\i);
%        \draw [thick, black] (b\i) -- (c\i);
%        \draw [thick, black, shorten >= 12.5pt] (c\i) -- (d\i);
%    }
\end{tikzpicture}


==> figures/scatter.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
\def\hh{\hspace*{0.025in}}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
%width  = 1.0*\textwidth,
%height = 8.5cm,      
\begin{axis}[
width  = 0.95\linewidth,
height = 12.5cm,
xmin=-0.10, xmax=0.90,
xtick={0.0, 0.2, 0.4, 0.6, 0.8},
ymin=0.3, ymax=1.35,
ytick={0.4, 0.6, 0.8, 1.0, 1.2},
xlabel style = {scale = 0.85},
ylabel style = {scale = 0.85},
x tick label style={scale = 0.85,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=1},
y tick label style={scale = 0.85,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=1},
nodes near coords,
every node near coord/.append style={scale=0.65, color=black, anchor=west, %rotate=90, color=black, opacity=1.0,
%        	anchor=west, 
%	/pgf/number format/.cd,
%	fixed,
%	fixed zerofill,
%	precision=4
},
%axis x line = left,
%axis y line=center,
xlabel = {Compression rate}, 
ylabel = {Relative energy usage},
%legend columns=-1,
legend cell align=left,
legend pos=south west,
legend style={%at={(1.0,1.1)},
%legend style={at={(1.0225,1.1)},
	nodes={scale=0.825},% text in legend
},
]
\addplot[ % baseline
mark=*,
only marks,
mark size=3pt,
color=black,
thick,
text opacity=1.00,
fill=blue,
fill opacity=0.50,
point meta = explicit symbolic,
nodes near coords,
every node near coord/.append style={anchor=north}
]
coordinates {
(0.0,1.0) [All models]
};
\addlegendentry{Baseline}
\addplot[ % stego
mark=*,
%mark=triangle*,
%mark=square*,
%mark=asterisk,
%mark=star,
%mark=oplus,
%mark=diamond*,
%mark=pentagon*,
%mark=halfdiamond*,
mark size=3pt,
only marks,
color=black,
thick,
fill=red,
point meta = explicit symbolic,
nodes near coords,
]
coordinates {
(0.750000,0.650794) [\hh AlexNet]
(0.593800,0.810056) [\hh ResNet18]
%(0.593800,0.546256) [ResNet34]
%(0.593800,0.458678) [ResNet50]
(0.562500,0.500000) [\hh ResNet101]
(0.625000,0.562105) [\hh InceptionV3]
%(0.562500,0.582834) [DenseNet121]
(0.656300,0.456332) [\hh VGG16]
(0.593800,0.362117) [\hh ConvNeXt]
};
\addlegendentry{Steganographic capacity}
\addplot[ % stego
forget plot,
mark=*,
mark size=3pt,
only marks,
color=black,
thick,
fill=red,
point meta = explicit symbolic,
nodes near coords,
every node near coord/.append style={anchor=east}
]
coordinates {
%(0.750000,0.650794) [AlexNet]
%(0.593800,0.810056) [ResNet18]
(0.593800,0.546256) [ResNet34\hh]
(0.593800,0.458678) [ResNet50\hh]
%(0.562500,0.500000) [ResNet101]
%(0.625000,0.562105) [InceptionV3]
(0.562500,0.582834) [DenseNet121\hh]
%(0.656300,0.456332) [VGG16]
%(0.593800,0.362117) [ConvNeXt]
};
\addplot[ % prune
mark=*,
only marks,
mark size=3pt,
color=black,
thick,
fill=yellow,
point meta = explicit symbolic,
nodes near coords,
]
coordinates {
(0.450000,0.666667) [\hh AlexNet]
(0.270000,1.279330) [\hh ResNet18]
(0.340000,0.872247) [\hh ResNet34]
(0.320000,1.010331) [\hh ResNet50]
%(0.260000,1.098246) [ResNet101]
%(0.340000,1.145263) [InceptionV3]
%(0.330000,0.978044) [DenseNet121]
(0.600000,1.270742) [\hh VGG16]
(0.260000,1.066852) [\hh ConvNeXt]
};
\addlegendentry{Pruning}
\addplot[ % prune
forget plot,
mark=*,
only marks,
mark size=3pt,
color=black,
thick,
fill=yellow,
point meta = explicit symbolic,
nodes near coords,
every node near coord/.append style={anchor=east}
]
coordinates {
%(0.450000,0.666667) [AlexNet]
%(0.270000,1.279330) [ResNet18]
%(0.340000,0.872247) [ResNet34]
%(0.320000,1.010331) [ResNet50]
(0.260000,1.098246) [ResNet101\hh]
(0.340000,1.145263) [InceptionV3\hh]
(0.330000,0.978044) [DenseNet121\hh]
%(0.600000,1.270742) [VGG16]
%(0.260000,1.066852) [ConvNeXt]
};
\addplot[ % low-rank factorization
mark=*,
only marks,
mark size=3pt,
color=black,
thick,
fill=green,
point meta = explicit symbolic,
nodes near coords,
]
coordinates {
(0.287500,0.595238) [\hh AlexNet]
(0.224200,1.217877) [\hh ResNet18]
%(0.204000,1.198238) [ResNet34]
%(0.285600,0.853306) [ResNet50]
(0.434600,1.000000) [\hh ResNet101]
(0.341100,1.189474) [\hh InceptionV3]
%(0.176000,1.017964) [DenseNet121]
(0.343900,1.115721) [\hh VGG16]
(0.401100,0.949861) [\hh ConvNeXt]
};
\addlegendentry{Low-rank factorization}
\addplot[ % low-rank factorization
forget plot,
mark=*,
only marks,
mark size=3pt,
color=black,
thick,
fill=green,
point meta = explicit symbolic,
nodes near coords,
every node near coord/.append style={anchor=south}
]
coordinates {
%(0.287500,0.595238) [AlexNet]
%(0.224200,1.217877) [ResNet18]
%(0.204000,1.198238) [ResNet34]
%(0.285600,0.853306) [ResNet50]
%(0.434600,1.000000) [ResNet101]
%(0.341100,1.189474) [InceptionV3]
(0.176000,1.017964) [\raisebox{2pt}{DenseNet121}]
%(0.343900,1.115721) [VGG16]
%(0.401100,0.949861) [ConvNeXt]
};
\addplot[ % low-rank factorization
forget plot,
mark=*,
only marks,
mark size=3pt,
color=black,
thick,
fill=green,
point meta = explicit symbolic,
nodes near coords,
every node near coord/.append style={anchor=east}
]
coordinates {
%(0.287500,0.595238) [AlexNet]
%(0.224200,1.217877) [ResNet18]
(0.204000,1.198238) [ResNet34\hh]
(0.285600,0.853306) [ResNet50\hh]
%(0.434600,1.000000) [ResNet101]
%(0.341100,1.189474) [InceptionV3]
%(0.176000,1.017964) [DenseNet121]
%(0.343900,1.115721) [VGG16]
%(0.401100,0.949861) [ConvNeXt]
};
\end{axis}
\end{tikzpicture}


==> figures/timeCompress.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfplotsset{Name/.style={
            % use the `nodes near coords` for that
            nodes near coords,
            nodes near coords style={
                % they shouldn't show any value ...
                coordinate,
                % but store coordinate labels which can later be used
                name=#1\coordindex,
            },
        },
    }
\begin{axis}[
        width  = 1.0*\textwidth,
        height = 8.5cm,
        ymin=0.0, ymax=45.0,
        ytick={0, 5, 10, 15, 20, 25, 30, 35, 40},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=7.0pt,
        axis y line*=left,
        ylabel = {Training time (hours)},
        ylabel style = {scale = 0.85},
        symbolic x coords={A, B, C, D, E, F, G, H, I},
        xticklabels={AlexNet, ResNet18, ResNet34, ResNet50, ResNet101, InceptionV3, DenseNet121, VGG16, ConvNeXt},
	y tick label style={scale = 0.85,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
        xtick = data,
        x tick label style={scale=0.825,
        		rotate=60,
		anchor=north east,
		inner sep=0mm
		},
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.7, color=black, opacity=1.0,
        								   anchor=west, 
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        enlarge x limits=0.07,
        legend columns=5,
        legend cell align=left,
%        legend pos=north west,
        legend style={at={(1.000,1.165)},
%        legend style={at={(1.0225,1.1)},
	        nodes={scale=0.790},% text in legend
        },
]
\addlegendentry{\hspace*{-0.125in}\textbf{Training time:}}
\addlegendimage{white, fill=white}
\addplot [fill=blue,opacity=0.50]
coordinates {
(A, 8.32)
(B, 10.37)
(C, 12.45)
(D, 26.40)
(E, 31.10)
(F, 26.72)
(G, 24.65)
(H, 24.10)
(I, 38.10)
};
%\addlegendentry{Baseline\hspace*{0.075in}}
\addlegendentry{\hspace*{0.095in}Baseline\hspace*{0.1in}}
\addplot [fill=red,opacity=1.00]
coordinates {
(A, 5.39)
(B, 8.75)
(C, 6.95)
(D, 12.35)
(E, 16.36)
(F, 15.34)
(G, 17.00)
(H, 11.60)
(I, 14.10)
};
%\addlegendentry{Steganographic capacity\hspace*{0.075in}}
\addlegendentry{Stego reduction\hspace*{0.1in}}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(A, 5.05)
(B, 12.54)
(C, 10.70)
(D, 26.65)
(E, 30.75)
(F, 29.35)
(G, 26.85)
(H, 31.68)
(I, 37.50)
};
%\addlegendentry{Pruning\hspace*{0.075in}}
\addlegendentry{Pruning\hspace*{0.1in}}
\addplot [fill=green,opacity=1.00]
coordinates {
(A, 4.52)
(B, 11.95)
(C, 14.90)
(D, 22.45)
(E, 30.45)
(F, 30.90)
(G, 27.95)
(H, 26.52)
(I, 36.19)
};
%\addlegendentry{Low-rank factorization\hspace*{0.075in}}
\addlegendentry{LR factorization}
\addlegendentry{\hspace*{-0.125in}\textbf{Compression rate:}}
\addlegendimage{white, fill=white}
\addlegendentry{\phantom{Baseline}}
\addlegendimage{white, fill=white}
\addlegendentry{Stego reduction}
%\addlegendimage{line legend, mark=*, thick, red, fill=red, smooth, domain=0:2.1}
\addlegendimage{line legend, no markers, very thick, red, fill=red, smooth}
\addlegendentry{Pruning}
%\addlegendimage{line legend, mark=*, thick, yellow, fill=yellow, smooth, domain=0:2.1}
\addlegendimage{line legend, no markers, ultra thick, yellow, fill=yellow, smooth}
\addlegendentry{LR factorization}
%\addlegendimage{line legend, mark=*, thick, green, fill=green, smooth, domain=0:2.1}
\addlegendimage{line legend, no markers, very thick, green, fill=green, smooth}
\end{axis}
\begin{axis}[
        width  = 1.0*\textwidth,
        height = 8.5cm,
%        ymin=0.30, ymax=1.30,
%        ymin=0.0, ymax=1.00,
%        ytick={0.00, 0.10, 0.20, 0.30, 0.40, 0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
        ymin=0.0, ymax=0.95,
        ytick={0.00, 0.10, 0.20, 0.30, 0.40, 0.50, 0.60, 0.70, 0.80, 0.90},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=7.0pt,
        axis y line*=right,
        ylabel = {Compression rate},
        ylabel style = {scale = 0.85},
        symbolic x coords={A, B, C, D, E, F, G, H, I},
%        xticklabels={AlexNet, ResNet18, ResNet34, ResNet50, ResNet101, InceptionV3, DenseNet121, VGG16, ConvNeXt},
        xticklabels=\empty,
        only marks,
	y tick label style={scale = 0.85,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%        xtick = data,
%        x tick label style={scale=0.85,
%        		rotate=60,
%		anchor=north east,
%		inner sep=0mm
%		},
 %       nodes near coords,
%        every node near coord/.append style={rotate=90, scale=0.7,
%        								   anchor=west, 
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%								   precision=3
%								},
        enlarge x limits=0.07,
%        mark options = {scale=1.0, mark=*},
%        mark options = {scale=0.0, mark=*, xshift=\pgfkeysvalueof{/pgf/bar shift}},
%        legend cell align=left,
%        legend pos=north west,
%        legend style={at={(0.1575,0.88)},
%	        nodes={scale=0.85},% text in legend
%        },
]
%\addplot [fill=black,opacity=1.00]
\addplot [Name=a] % baseline
coordinates {
(A, 0.0)
(B, 0.0)
(C, 0.0)
(D, 0.0)
(E, 0.0)
(F, 0.0)
(G, 0.0)
(H, 0.0)
(I, 0.0)
};
\addplot [Name=b] % stego
coordinates {
(A, 0.7500)
(B, 0.5938)
(C, 0.5938)
(D, 0.5938)
(E, 0.5625)
(F, 0.6250)
(G, 0.5625)
(H, 0.6563)
(I, 0.5938)
};
\addplot [Name=c] % pruning
coordinates {
(A, 0.4500)
(B, 0.2700)
(C, 0.3400)
(D, 0.3200)
(E, 0.2600)
(F, 0.3400)
(G, 0.3300)
(H, 0.6000)
(I, 0.2600)
};
\addplot [Name=d] % low-rank factorization
coordinates {
(A, 0.2875)
(B, 0.2242)
(C, 0.2040)
(D, 0.2856)
(E, 0.4346)
(F, 0.3411)
(G, 0.1760)
(H, 0.3439)
(I, 0.4011)
};
%%%%% stego
\node (my1) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-2.5pt] at (axis cs: A,0.7500) {};
\node (my2) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=-2.5pt] at (axis cs: B,0.5938) {};
\node (my3) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=-2.5pt] at (axis cs: C,0.5938) {};
\node (my4) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=-2.5pt] at (axis cs: D,0.5938) {};
\node (my5) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=-2.5pt] at (axis cs: E,0.5625) {};
\node (my6) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=-2.5pt] at (axis cs: F,0.6250) {};
\node (my7) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=-2.5pt] at (axis cs: G,0.5625) {};
\node (my8) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=-2.5pt] at (axis cs: H,0.6563) {};
\node (my9) [circle, thick, fill=red, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=-2.5pt] at (axis cs: I,0.5938) {};
\draw [thick, red] (my1) -- (my2) -- (my3) -- (my4) -- (my5) -- (my6) -- (my7) -- (my8) -- (my9);
%%%%% pruning
\node (my1) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=2.0pt] at (axis cs: A,0.4500) {};
\node (my2) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=2.0pt] at (axis cs: B,0.2700) {};
\node (my3) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=6.75pt] at (axis cs: C,0.3400) {};
\node (my4) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=6.75pt] at (axis cs: D,0.3200) {};
\node (my5) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=6.75pt] at (axis cs: E,0.2600) {};
\node (my6) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=6.75pt] at (axis cs: F,0.3400) {};
\node (my7) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=6.75pt] at (axis cs: G,0.3300) {};
\node (my8) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=6.75pt] at (axis cs: H,0.6000) {};
\node (my9) [circle, thick, fill=yellow, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=6.75pt] at (axis cs: I,0.2600) {};
\draw [very thick, yellow] (my1) -- (my2) -- (my3) -- (my4) -- (my5) -- (my6) -- (my7) -- (my8) -- (my9);
%%%%% low-rank factorization
\node (my1) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=11.0pt] at (axis cs: A,0.2875) {};
\node (my2) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=west, xshift=11.0pt] at (axis cs: B,0.2242) {};
\node (my3) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.75pt] at (axis cs: C,0.2040) {};
\node (my4) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.75pt] at (axis cs: D,0.2856) {};
\node (my5) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.75pt] at (axis cs: E,0.4346) {};
\node (my6) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.75pt] at (axis cs: F,0.3411) {};
\node (my7) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.75pt] at (axis cs: G,0.1760) {};
\node (my8) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.75pt] at (axis cs: H,0.3439) {};
\node (my9) [circle, thick, fill=green, draw=black, inner sep=0pt, minimum size=4.25pt, anchor=east, xshift=15.75pt] at (axis cs: I,0.4011) {};
\draw [thick, green] (my1) -- (my2) -- (my3) -- (my4) -- (my5) -- (my6) -- (my7) -- (my8) -- (my9);
%%%%%
%\draw (axis A,0.511) circle [blue, radius=1];
\end{axis}
% \foreach \i in {0,1,2,3,4,5,6,7,8}{
%    \draw [thick, smooth, black, shorten >= 12.5pt, shorten <= 12.5pt] (a\i) -- (b\i) -- (c\i) -- (d\i);
%        \draw [thick, black, shorten <= 12.5pt] (a\i) -- (b\i);
%        \draw [thick, black] (b\i) -- (c\i);
%        \draw [thick, black, shorten >= 12.5pt] (c\i) -- (d\i);
%    }
\end{tikzpicture}

